HZ Recoil Mass and Cross Section Analysis in ILD

This note describes the details of a simulation study of the Higgs boson production for processes in which the Higgs is produced together with a well measurable di-lepton system using the proposal of the ILD detector for its Letter of Intent. The analysis is optimised for the measurement of the Higgs-strahlung process, i.e. e+e- -> HZ. The cross section can be determined with a precision of 2-3% and by combining the decay channels a precision of ~30 MeV is obtained for the mass of the Higgs boson. The background can be largely reduced and the analysis exhibits a sensitivity to the configuration of the accelerator.

==> higgs.tex <==
%\documentstyle[12pt]{article}
%\begin{document}
%\input{/Users/poeschl/loi_ZH/material/zh_note_new/feynman/feynman}
%\include{feynman}
%\textheight 600pt \textwidth 400pt
%\THICKLINES
\begin{picture}(10000,10000)(0,0)
%Draw the intermediate Vektor Boson
\drawline\photon[\E\REG](0,0)[8]  % Even number of half-wiggles.
\global\advance\pmidx by -650
\global\advance\pmidy by 450
\put(\pmidx,\pmidy){$Z$}
\put(\photonbackx,\photonbacky){\circle*{600}}
\put(\photonfrontx,\photonbacky){\circle*{600}}
%Draw the initial state leptons
% Make the fermions the same length as the photon.
\drawline\fermion[\NW\REG](\photonfrontx,\photonfronty)[\photonlengthx]
\drawarrow[\NW\ATTIP](\pmidx, \pmidy)
\global\advance\pmidx by 650
\global\advance\pmidy by -450
\put(\pmidx,\pmidy){$e^+$}
\drawline\fermion[\SW\REG](\photonfrontx,\photonfronty)[\photonlengthx]
\drawarrow[\NE\ATTIP](\pmidx, \pmidy)
\global\advance\pmidx by 650
\global\advance\pmidy by -450
\put(\pmidx,\pmidy){$e^-$}
%Draw the outgoing particles
\global\divide\photonlengthx by 5
\global\seglength=\photonlengthx
\drawline\scalar[\SE\REG](\photonbackx,\photonbacky)[3]
\global\advance\pmidx by  -1250
\global\advance\pmidy by -450
\put(\pmidx,\pmidy){$h$}
\drawline\photon[\NE\REG](\photonbackx,\photonbacky)[8]
\global\advance\pmidx by  -1250
\global\advance\pmidy by -450
\put(\pmidx,\pmidy){$Z$}

%The t channel
\drawline\photon[\N\REG](25000,-2500)[8]  % Even number of half-wiggles.
\global\advance\pmidx by -1250
%\global\advance\pmidy by 450
\put(\pmidx,\pmidy){$Z$}
\put(\photonbackx,\photonbacky){\circle*{600}}
\put(\photonfrontx,\photonfronty){\circle*{600}}
%Draw the outgoing higgs
%\global\divide\photonlengthx by 5
%\global\seglength=\photonlengthx
\global\advance\pmidx by 1250
\drawline\scalar[\E\REG](\pmidx,\pmidy)[3]
%\global\advance\pmidx by  -1250
\global\advance\pmidy by 450
\put(\pmidx,\pmidy){$h$}
%Draw the initial state leptons
% Make the fermions the same length as the photon.
\drawline\fermion[\NW\REG](\photonbackx,\photonbacky)[\photonlengthy]
\drawarrow[\NW\ATTIP](\pmidx, \pmidy)
\global\advance\pmidx by 850
\global\advance\pmidy by -450
\put(\pmidx,\pmidy){$e^+$}
\drawline\fermion[\NE\REG](\photonbackx,\photonbacky)[\photonlengthy]
\drawarrow[\SW\ATTIP](\pmidx, \pmidy)
\global\advance\pmidx by -1550
\global\advance\pmidy by -450
\put(\pmidx,\pmidy){$e^+$}
%
\drawline\fermion[\SW\REG](\photonfrontx,\photonfronty)[\photonlengthy]
\drawarrow[\NE\ATTIP](\pmidx, \pmidy)
\global\advance\pmidx by 550
\global\advance\pmidy by -450
\put(\pmidx,\pmidy){$e^-$}
\drawline\fermion[\SE\REG](\photonfrontx,\photonfronty)[\photonlengthy]
\drawarrow[\SE\ATTIP](\pmidx, \pmidy)
\global\advance\pmidx by -1850
\global\advance\pmidy by -450
\put(\pmidx,\pmidy){$e^-$}
%Draw the outgoing particles
%\global\divide\photonlengthx by 5
%\global\seglength=\photonlengthx
%\drawline\scalar[\SE\REG](\photonbackx,\photonbacky)[3]
%\global\advance\pmidx by  -1250
%\global\advance\pmidy by -450
%\put(\pmidx,\pmidy){$h$}
%\drawline\photon[\NE\REG](\photonbackx,\photonbacky)[8]
%\global\advance\pmidx by  -1250
%\global\advance\pmidy by -450
%\put(\pmidx,\pmidy){$Z$}


%\global\divide\fermionlength by 2  %  Halves \fermionlength
%\drawline\photon[\E\REG](\pmidx,\pmidy)[9]  % Odd number of half-wiggles.
%\drawline\fermion[\SW\REG](\photonbackx,\photonbacky)[\fermionlength]
    % Draws fermion at the halved value of \fermionlength...which is 
    % Half of the value of the previous fermions.
%\drawline\fermion[\NE\REG](\photonbackx,\photonbacky)[\fermionlength]
%\drawline\photon[\E\FLIPPED](\pbackx,\pbacky)[8]  % Even number of half-wiggles.
%\drawline\fermion[\NW\REG](\photonfrontx,\photonfronty)[\photonlengthx]
    % Make the fermions the same length as the photon.
%\drawline\fermion[\NE\REG](\photonbackx,\photonbacky)[\photonlengthx]
%\drawline\fermion[\SE\REG](\photonbackx,\photonbacky)[\photonlengthx]
\end{picture}
%\end{document}

